Normalise or condition? Noise-floor front-ends for on-board keyword spotting under UAV rotor ego-noise

A microphone on the airframe of a small multi-rotor UAV is dominated by rotor ego-noise, so spoken flight commands arrive at negative signal-to-noise ratio (SNR). We study small-footprint keyword spotting (KWS) for a ten-word command vocabulary under real ego-noise, training on one quadrotor and testing on another. Besides per-clip accuracy we measure the streaming false-alarm rate on 4.4 h of continuous rotor noise. We compare classical noise-robust front-ends (CMN, PCEN, spectral subtraction), test-time adaptation, and two front-ends that track the per-band ego-noise floor over the two seconds preceding the decision window and either subtract it (normalisation) or feed it to the network as a second input channel (conditioning). Per clip, all front-ends look alike: +2-3 points on average, up to +14 at -15 dB. On continuous rotor noise they differ sharply. Normalising front-ends fire about ten times more often than plain log-mel at the same threshold and end up below it at a budget of one false alarm per hour (-9 points at 0 dB). Conditioning keeps the baseline's false-alarm rate and turns its gain into detections (+8 points at -10 dB over three seeds); on top of PCEN it gives the best per-clip accuracy and false-alarm rate, and a level-anchored variant is also invariant to the microphone gain. Real drone+interferer recordings expose the remaining failure mode, environmental sounds and bystander speech, which training negatives halve. A single script reproduces all on-device numbers on the NVIDIA Jetson Orin NX flight computer, where the complete pipeline costs 3 ms per 100 ms hop on the CPU.

==> figs/pipeline.tex <==
% Block diagram of the on-board pipeline (TikZ). Included from main.tex.
\definecolor{propblue}{HTML}{0072B2}
\definecolor{propgreen}{HTML}{009E73}
\begin{tikzpicture}[
  font=\scriptsize,
  box/.style={draw=black!70, line width=0.5pt, rounded corners=1.5pt, minimum height=5.6mm, inner sep=2.2pt, align=center, fill=black!4},
  prop/.style={box, draw=propblue, fill=propblue!12, line width=0.7pt},
  ctl/.style={box, draw=propgreen!80!black, fill=propgreen!12},
  arr/.style={-{Latex[length=1.5mm, width=1.1mm]}, line width=0.6pt, draw=black!70},
  parr/.style={arr, draw=propblue, line width=0.7pt},
  node distance=2.4mm and 3.0mm]
  \node[box] (mic) {on-board mic\\16\,kHz};
  \node[box, right=of mic] (lm) {log-mel\\40 bands, 10\,ms};
  \node[box, right=of lm] (win) {decision window\\$X_{f,t}$, last 1\,s};
  \node[prop, below=of win] (prof) {noise-floor profile $N_f$\\$\mathrm{Q}_{20}$ over preceding 2\,s};
  \node[prop, right=of win] (fe) {normalise: $\max(X\!-\!N,0)$\\or condition: $[X\!-\!\bar N,\,N\!-\!\bar N]$};
  \node[box, right=of fe] (net) {BC-ResNet\\(ONNX)};
  \node[box, right=of net] (dec) {smooth $\times$3\\$>\tau$, 2 hops};
  \node[ctl, right=of dec] (mav) {MAVLink\\velocity set-point};
  \draw[arr] (mic) -- (lm);
  \draw[arr] (lm) -- (win);
  \draw[parr] (lm.south) |- (prof.west);
  \draw[arr] (win) -- (fe);
  \draw[parr] (prof.east) -| (fe.south);
  \draw[arr] (fe) -- (net);
  \draw[arr] (net) -- (dec);
  \draw[arr] (dec) -- (mav);
  \node[above=0.6mm of lm, font=\scriptsize\itshape, text=black!60] {every 100\,ms};
  \node[below=0.6mm of net, font=\scriptsize\itshape, text=black!60] {57--349\,k params};
\end{tikzpicture}

